A Stochastic--Geometric Theory of Scaling Laws in Grokking

Delayed generalization (\ie~grokking) refers to the phenomenon in which a neural network fits its training data early in training but only begins to generalize after a prolonged delay, often through an abrupt transition. Despite extensive empirical study, its underlying mechanism remains poorly understood. In this work, we first theoretically characterize a shell--core topological configuration of the reachable solution space induced by Adam's optimization dynamics with weight-shrinkage regularization, supported by empirical evidence. This optimization-induced topological configuration gives rise to grokking. In model's parameter space, random initialization solutions concentrate on a thin outer spherical shell, enclosing another spherical shell of memorization solutions, which in turn contains a core corresponding to the generalization solutions. Leveraging stopping-time theory, we then analyze the geometry of this topological configuration and the solution transition time at which optimization trajectories escape the memorization manifold and first reach the boundary of the generalization manifold. Our theoretical analysis derives grokking scaling laws for the learning rate, batch size, and $\ell_2$ regularization coefficient, which are further validated through experiments and shown to recover results from prior literature.

==> tikz/tikz_high_level_sketch.tex <==


\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={font=\scriptsize},
    theoryflowroot/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=6pt,
        inner ysep=5pt,
        text width=10.8cm
    },
    theoryflowbox/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=5pt,
        inner ysep=5pt,
        text width=4.9cm
    },
    theoryflowwide/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=5pt,
        inner ysep=5pt,
        text width=10.2cm
    },
    theoryflownote/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        dashed,
        line width=0.35pt,
        align=center,
        inner xsep=5pt,
        inner ysep=5pt,
        text width=5.6cm
    },
    theoryflowarrow/.style={
        ->,
        line width=0.45pt,
        shorten >=1pt,
        shorten <=1pt
    },
    theoryflowdasharrow/.style={
        ->,
        dashed,
        line width=0.45pt,
        shorten >=1pt,
        shorten <=1pt
    }
]

\node[theoryflowroot] (theoryflow_joint) at (0,0) {
\textbf{Adam's Joint-State SDE} (Lemma~\ref{lem:adam_joint_sde_restated})\\[1.0mm]
\(\displaystyle
\dd S_t
=
\mu(S_t)\dd t
+
\sqrt{\eta/b}\,\sigma(S_t)\dd W_t,
\qquad
S_t=(\theta_t,m_t,v_t)
\)
};

\node[theoryflowbox] (theoryflow_radius_induced) at (-5.8,-2.5) {
\textbf{Induced Radius SDE} (Lemma~\ref{lem:induced_radius_sde_restated})
\begin{align}
\dd r_t^2
=
-2B(t)\theta_t^\top
\left(m_t\oslash\sqrt{v_t}\right)\dd t \notag
\end{align}
%\(\displaystyle \|\theta_t\|_2^2\)
};

\node[theoryflowbox] (theoryflow_mem_id) at (5.8,-3) {
\textbf{Memorization-Regime Identities} (Lemma~\ref{lem:late_stage_preconditioned_diffusion_isotropy})\\[1.0mm]
Late-stage identities
\begin{align}
\displaystyle 
&\mathrm{tr}(\pi_t) \approx \sqrt{b}\, \mathrm{tr}\!\bigl[\left(\mathrm{diag}\,\Sigma(\theta_t)\right)^{-1/2}\bigr],\nonumber\\
&\mathrm{tr}\!\left(G(\theta_t)G(\theta_t)^\top\right)
\approx\nonumber
p
\end{align}
};

\node[theoryflowbox] (theoryflow_theta_prec) at (-5.8,-5.95) {
\textbf{Preconditioned-Decomposition of Adam's $\theta$-SDE} (Lemma~\ref{lem:preconditioned_theta_sde_appendix})
%Extract preconditioned drift, residual, and diffusion terms
\begin{align}
\dd\theta_t
&\approx
-a(t)\pi(\theta_t)\bar g(\theta_t)\dd t
+
\mathcal R_{\theta,\mathrm{SM}}(t)\dd t \notag\\
&\qquad\qquad +\sqrt{\eta}\,G(\theta_t)\dd W_t\notag
\end{align}
};

\node[theoryflowbox] (theoryflow_mem_scale) at (5.8,-4.95) {
\textbf{Scaling Law of Memorization Radius} (Theorem~\ref{thm:memorization_radius_scaling_restated})\\[1.0mm]
Joint-state first-exit analysis for
\(\displaystyle \rho_M^2\)
};

\node[theoryflowbox] (theoryflow_meanfield) at (-5.8,-4.15) {
\textbf{Mean-Field Limit of $(m_t,v_t)$} (Lemma~\ref{lem:meanfield_mt_and_vt_limit})\\[1.0mm]
\(\displaystyle m_t \to \bar g_t(1-e^{-\alpha_1 t}),\ v_t \to \overline{g\odot g}_t\)
};
\node[theoryflowwide] (theoryflow_radius_prec) at (0,-8.1) {
\textbf{Preconditioned-Decomposition of Adam's Radius SDE} (Lemma~\ref{lem:preconditioned_radius_sde_appendix})\\[1.0mm]
Deriving the preconditioned-decomposition of radius SDE for analyzing manifold radius precisely.
\begin{align}
\dd r_t^2
\approx
\left[
-2a(t)\theta_t^\top\pi(\theta_t)\bar g_t
+
\mathcal R_{\mathrm{SM}}(t)
+
\eta\,
\mathrm{tr}\!\left(G(\theta_t)G(\theta_t)^\top\right)
\right]\dd t
+
2\sqrt{\eta}\,\theta_t^\top G(\theta_t)\dd W_t \nonumber
\end{align}
};

\node[theoryflowwide] (theoryflow_reduced_radius) at (0,-10.25) {
\textbf{Reduced Memorization-Regime Radius SDE} (Lemma~\ref{lem:reduced_late_stage_radius_sde_restated})\\[1.0mm]
Use memorization-regime identities to reduce the preconditioned radius dynamics
\begin{align}
\dd r_t^2
\approx
\left[
-\frac{2\lambda}{s(\theta_t)}r_t^2
-
\frac{2}{s(\theta_t)}
\theta_t^\top\bigl(\bar g_t-\lambda\theta_t\bigr)
+
\eta\,p
+
\mathcal R_{\mathrm{SM}}(t)
+
\mathcal R_{\pi}(t)
\right]\dd t
+
2\sqrt{\eta}\,r_t\,\dd W_t^{(r)}
\nonumber
\end{align}
};

\node[theoryflowbox] (theoryflow_gen_scale) at (-4.45,-12.75) {
\textbf{Scaling Law of Generalization Radius} (Theorem~\ref{thm:generalization_radius_scaling_restated})\\[1.0mm]
Stationary late-stage radial analysis for
\(\displaystyle \rho_G^2\)
};

\node[theoryflowbox] (theoryflow_transition) at (4.45,-12.75) {
\textbf{Scaling Law of Solution Transition Time} (Theorem~\ref{thm:solution_transition_time_scaling_restated})\\[1.0mm]
First-passage analysis from
\(\displaystyle \partial M\)
to
\(\displaystyle \partial G\)
};

% ---------------------------------------------------------------------------
% Edge routing reflects the proof dependency DAG:
%   Joint SDE (root) -> Induced Radius SDE (sanity-check leaf)
%   Joint SDE -> Preconditioned theta-SDE
%   Joint SDE + Preconditioned theta-SDE -> Preconditioned Radius SDE
%   Joint SDE -> Memorization-Regime Identities
%   Joint SDE -> Scaling Law of Memorization Radius (joint-state first exit)
%   Preconditioned Radius SDE + Memorization-Regime Identities -> Reduced Radius SDE
%   Reduced Radius SDE -> Generalization Radius ; Reduced Radius SDE -> Transition Time
%   Memorization Radius + Generalization Radius -> Transition Time
%   Generalization Radius + Transition Time -> Empirical Validation
% ---------------------------------------------------------------------------

% Top distribution comb fed from the joint-state SDE root; the centre wire
% continues down to the preconditioned radius SDE.
\draw[theoryflowarrow]
    (theoryflow_joint.south)
    -- (0,-1.25)
    -- (theoryflow_radius_prec.north);                       % A -> E (joint -> precond. radius)
\draw[theoryflowarrow]
    (-8.7,-4.15)
    -- (theoryflow_meanfield.west);                          % A(trunk) -> MF (joint -> mean-field)
\draw[theoryflowarrow]
    (theoryflow_meanfield.east)
    -| ([xshift=-1.4cm]theoryflow_radius_prec.north);        % MF -> E (mean-field -> precond. radius)

\draw[theoryflowarrow]
    (0,-1.25)
    -- (-5.8,-1.25)
    -- (theoryflow_radius_induced.north);                    % A -> B (induced radius, sanity check)

\draw[theoryflowarrow]
    (0,-1.25)
    -- (-8.7,-1.25)
    -- (-8.7,-5.95)
    -- (theoryflow_theta_prec.west);                         % A -> C (preconditioned theta-SDE)

\draw[theoryflowarrow]
    (0,-1.25)
    -- (5.8,-1.25)
    -- (theoryflow_mem_id.north);                            % A -> D (memorization-regime identities)

\draw[theoryflowarrow]
    (0,-1.25)
    -- (2.0,-1.25)
    -- (2.0,-4.95)
    -- (theoryflow_mem_scale.west);                          % A -> G (memorization radius, joint first exit)

% B -> E runs right then drops in, landing to the right of the mean-field
% wire so the two never cross (all-orthogonal routing).
\draw[theoryflowarrow]
    (theoryflow_radius_induced.east)
    -| ([xshift=-0.7cm]theoryflow_radius_prec.north);        % B -> E (induced radius -> precond. radius)

\draw[theoryflowarrow]
    (theoryflow_theta_prec.south)
    -- (-5.8,-8.1)
    -- (theoryflow_radius_prec.west);                        % C -> E

% D -> F flies over the G -> I edge: the horizontal run is broken by a
% small blank gap on the left and right of the crossing at x=5.8.
\draw[theoryflowarrow,-]
    (theoryflow_mem_id.east)
    -- (9.3,-3)
    -- (9.3,-10.25)
    -- (5.95,-10.25);                                        % D -> F (before fly-over gap)
\draw[theoryflowarrow]
    (5.65,-10.25)
    -- (theoryflow_reduced_radius.east);                     % D -> F (after fly-over gap)

\draw[theoryflowarrow]
    (theoryflow_radius_prec.south)
    -- (theoryflow_reduced_radius.north);                    % E -> F

\draw[theoryflowarrow]
    (theoryflow_mem_scale.south)
    -- ([xshift=13.5mm]theoryflow_transition.north);         % G -> I

% Lower comb: reduced radius SDE feeds both late-stage scaling laws.
\draw[theoryflowarrow]
    (theoryflow_reduced_radius.south)
    -- (0,-11.55)
    -- (-4.45,-11.55)
    -- (theoryflow_gen_scale.north);                         % F -> H

\draw[theoryflowarrow]
    (0,-11.55)
    -- (4.45,-11.55)
    -- (theoryflow_transition.north);                        % F -> I

\draw[theoryflowarrow]
    (theoryflow_gen_scale.east)
    -- (theoryflow_transition.west);                         % H -> I (boundary partial G)

% Solid dots where lines genuinely join.
\fill (0,-1.25) circle (1.7pt);                              % joint feed / top distribution bus
\fill (-5.8,-1.25) circle (1.7pt);                           % branch to induced radius SDE
\fill (2.0,-1.25) circle (1.7pt);                            % branch to memorization radius
\fill (-8.7,-4.15) circle (1.7pt);                           % trunk branch to mean-field
\fill (0,-11.55) circle (1.7pt);                             % split to the two scaling laws

\end{tikzpicture}


%% old
% \begin{tikzpicture}[
%     x=1cm,
%     y=1cm,
%     every node/.style={font=\scriptsize},
%     theoryflowroot/.style={
%         rectangle,
%         rounded corners=4pt,
%         draw=black,
%         line width=0.35pt,
%         align=center,
%         inner xsep=6pt,
%         inner ysep=5pt,
%         text width=10.8cm
%     },
%     theoryflowbox/.style={
%         rectangle,
%         rounded corners=4pt,
%         draw=black,
%         line width=0.35pt,
%         align=center,
%         inner xsep=5pt,
%         inner ysep=5pt,
%         text width=4.9cm
%     },
%     theoryflowwide/.style={
%         rectangle,
%         rounded corners=4pt,
%         draw=black,
%         line width=0.35pt,
%         align=center,
%         inner xsep=5pt,
%         inner ysep=5pt,
%         text width=7.4cm
%     },
%     theoryflownote/.style={
%         rectangle,
%         rounded corners=4pt,
%         draw=black,
%         dashed,
%         line width=0.35pt,
%         align=center,
%         inner xsep=5pt,
%         inner ysep=5pt,
%         text width=5.6cm
%     },
%     theoryflowarrow/.style={
%         ->,
%         line width=0.45pt,
%         shorten >=1pt,
%         shorten <=1pt
%     },
%     theoryflowdasharrow/.style={
%         ->,
%         dashed,
%         line width=0.45pt,
%         shorten >=1pt,
%         shorten <=1pt
%     }
% ]

% \node[theoryflowroot] (theoryflow_joint) at (0,0) {
% \textbf{Adam's Joint-State SDE} (Lemma~\ref{lem:adam_joint_sde_restated})\\[1.0mm]
% \(\displaystyle
% \dd S_t
% =
% \mu(S_t)\dd t
% +
% \sqrt{\eta/b}\,\sigma(S_t)\dd W_t,
% \qquad
% S_t=(\theta_t,m_t,v_t)
% \)
% };

% \node[theoryflowbox] (theoryflow_radius_induced) at (-5.8,-3) {
% \textbf{Induced Radius SDE} (Lemma~\ref{lem:induced_radius_sde_restated})
% \begin{align}
% \dd r_t^2
% =
% -2B(t)\theta_t^\top
% \left(m_t\oslash\sqrt{v_t}\right)\dd t \notag
% \end{align}
% %\(\displaystyle \|\theta_t\|_2^2\)
% };

% \node[theoryflowbox] (theoryflow_mem_id) at (5.8,-3) {
% \textbf{Memorization-Regime Identities} (Lemma~\ref{lem:late_stage_preconditioned_diffusion_isotropy})\\[1.0mm]
% Late-stage identities
% \begin{align}
% \displaystyle 
% &\mathrm{tr}(\pi_t) \approx \sqrt{b}\, \mathrm{tr}\!\bigl[\left(\mathrm{diag}\,\Sigma(\theta_t)\right)^{-1/2}\bigr],\nonumber\\
% &\mathrm{tr}\!\left(G(\theta_t)G(\theta_t)^\top\right)
% \approx\nonumber
% p
% \end{align}
% };

% \node[theoryflowbox] (theoryflow_theta_prec) at (-5.8,-4.95) {
% \textbf{Preconditioned-Decomposition of Adam's $\theta$-SDE} (Lemma~\ref{lem:preconditioned_theta_sde_appendix})
% %Extract preconditioned drift, residual, and diffusion terms
% \begin{align}
% \dd\theta_t
% &\approx
% -a(t)\pi(\theta_t)\bar g(\theta_t)\dd t
% +
% \mathcal R_{\theta,\mathrm{SM}}(t)\dd t \notag\\
% &\qquad\qquad +\sqrt{\eta}\,G(\theta_t)\dd W_t\notag
% \end{align}
% };

% \node[theoryflowbox] (theoryflow_mem_scale) at (5.8,-4.95) {
% \textbf{Scaling Law of Memorization Radius} (Theorem~\ref{thm:memorization_radius_scaling_restated})\\[1.0mm]
% Joint-state first-exit analysis for
% \(\displaystyle \rho_M^2\)
% };

% \node[theoryflowwide] (theoryflow_radius_prec) at (0,-7.55) {
% \textbf{Preconditioned-Decomposition of Adam's Radius SDE} (Lemma~\ref{lem:preconditioned_radius_sde_appendix})\\[1.0mm]
% Deriving the preconditioned-decomposition of radius SDE for analyzing manifold radius precisely.
% };

% \node[theoryflowwide] (theoryflow_reduced_radius) at (0,-10.25) {
% \textbf{Reduced Memorization-Regime Radius SDE} (Lemma~\ref{lem:reduced_late_stage_radius_sde_restated})\\[1.0mm]
% Use memorization-regime identities to reduce the preconditioned radius dynamics
% };

% \node[theoryflowbox] (theoryflow_gen_scale) at (-4.45,-12.75) {
% \textbf{Scaling Law of Generalization Radius} (Theorem~\ref{thm:generalization_radius_scaling_restated})\\[1.0mm]
% Stationary late-stage radial analysis for
% \(\displaystyle \rho_G^2\)
% };

% \node[theoryflowbox] (theoryflow_transition) at (4.45,-12.75) {
% \textbf{Scaling Law of Solution Transition Time} (Theorem~\ref{thm:solution_transition_time_scaling_restated})\\[1.0mm]
% First-passage analysis from
% \(\displaystyle \partial M\)
% to
% \(\displaystyle \partial G\)
% };

% % ---------------------------------------------------------------------------
% % Edge routing reflects the proof dependency DAG:
% %   Joint SDE (root) -> Induced Radius SDE (sanity-check leaf)
% %   Joint SDE -> Preconditioned theta-SDE
% %   Joint SDE + Preconditioned theta-SDE -> Preconditioned Radius SDE
% %   Joint SDE -> Memorization-Regime Identities
% %   Joint SDE -> Scaling Law of Memorization Radius (joint-state first exit)
% %   Preconditioned Radius SDE + Memorization-Regime Identities -> Reduced Radius SDE
% %   Reduced Radius SDE -> Generalization Radius ; Reduced Radius SDE -> Transition Time
% %   Memorization Radius + Generalization Radius -> Transition Time
% %   Generalization Radius + Transition Time -> Empirical Validation
% % ---------------------------------------------------------------------------

% % Top distribution comb fed from the joint-state SDE root; the centre wire
% % continues down to the preconditioned radius SDE.
% \draw[theoryflowarrow]
%     (theoryflow_joint.south)
%     -- (0,-1.25)
%     -- (theoryflow_radius_prec.north);                       % A -> E (joint -> precond. radius)

% \draw[theoryflowarrow]
%     (0,-1.25)
%     -- (-5.8,-1.25)
%     -- (theoryflow_radius_induced.north);                    % A -> B (induced radius, sanity check)

% \draw[theoryflowarrow]
%     (0,-1.25)
%     -- (-8.7,-1.25)
%     -- (-8.7,-4.95)
%     -- (theoryflow_theta_prec.west);                         % A -> C (preconditioned theta-SDE)

% \draw[theoryflowarrow]
%     (0,-1.25)
%     -- (5.8,-1.25)
%     -- (theoryflow_mem_id.north);                            % A -> D (memorization-regime identities)

% \draw[theoryflowarrow]
%     (0,-1.25)
%     -- (2.0,-1.25)
%     -- (2.0,-4.95)
%     -- (theoryflow_mem_scale.west);                          % A -> G (memorization radius, joint first exit)

% \draw[theoryflowarrow]
%     (theoryflow_radius_induced.east)
%     -| ([xshift=-2.6cm]theoryflow_radius_prec.north);        % B -> E (induced radius -> precond. radius)

% \draw[theoryflowarrow]
%     (theoryflow_theta_prec.south)
%     -- (-5.8,-7.55)
%     -- (theoryflow_radius_prec.west);                        % C -> E

% % D -> F flies over the G -> I edge: the horizontal run is broken by a
% % small blank gap on the left and right of the crossing at x=5.8.
% \draw[theoryflowarrow,-]
%     (theoryflow_mem_id.east)
%     -- (9.3,-3)
%     -- (9.3,-10.25)
%     -- (5.95,-10.25);                                        % D -> F (before fly-over gap)
% \draw[theoryflowarrow]
%     (5.65,-10.25)
%     -- (theoryflow_reduced_radius.east);                     % D -> F (after fly-over gap)

% \draw[theoryflowarrow]
%     (theoryflow_radius_prec.south)
%     -- (theoryflow_reduced_radius.north);                    % E -> F

% \draw[theoryflowarrow]
%     (theoryflow_mem_scale.south)
%     -- ([xshift=13.5mm]theoryflow_transition.north);         % G -> I

% % Lower comb: reduced radius SDE feeds both late-stage scaling laws.
% \draw[theoryflowarrow]
%     (theoryflow_reduced_radius.south)
%     -- (0,-11.55)
%     -- (-4.45,-11.55)
%     -- (theoryflow_gen_scale.north);                         % F -> H

% \draw[theoryflowarrow]
%     (0,-11.55)
%     -- (4.45,-11.55)
%     -- (theoryflow_transition.north);                        % F -> I

% \draw[theoryflowarrow]
%     (theoryflow_gen_scale.east)
%     -- (theoryflow_transition.west);                         % H -> I (boundary partial G)

% % Solid dots where lines genuinely join.
% \fill (0,-1.25) circle (1.7pt);                              % joint feed / top distribution bus
% \fill (-5.8,-1.25) circle (1.7pt);                           % branch to induced radius SDE
% \fill (2.0,-1.25) circle (1.7pt);                            % branch to memorization radius
% \fill (0,-11.55) circle (1.7pt);                             % split to the two scaling laws

% \end{tikzpicture}

==> tikz/tikz_proof_sketch_adam_sde_limit.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={font=\scriptsize},
    adamflowwide/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=5pt,
        inner ysep=4pt,
        text width=12.6cm
    },
    adamflowmid/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=5pt,
        inner ysep=4pt,
        text width=8.3cm
    },
    adamflowsmall/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=0.35pt,
        align=center,
        inner xsep=4pt,
        inner ysep=4pt,
        text width=3.75cm
    },
    adamflownote/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        dashed,
        line width=0.35pt,
        align=center,
        inner xsep=4pt,
        inner ysep=4pt,
        text width=7.4cm
    },
    adamflowarrow/.style={
        ->,
        line width=0.45pt
    },
    adamflowdasharrow/.style={
        ->,
        dashed,
        line width=0.45pt
    }
]

\node[adamflowwide] (adamflow_wiener) at (0,0) {
\textbf{Modeling Mini-Batch Gradient as Wiener Process by Central-Limit Theorem}\\[1.5mm]
\(\displaystyle
g_k
=
\nabla \mathscr{L}_f(\theta_k)
-
\frac{1}{\sqrt b}\Sigma(\theta_k)^{1/2}\zeta_k,
\qquad
\zeta_k
\sim \mathcal{N}(0, I_p) \in \mathbb{R}^p
\)
};

\node[adamflowwide] (adamflow_discrete) at (0,-2) {
\textbf{Adam's Discrete Update Rule}\\[1.5mm]
\(\displaystyle
\begin{aligned}
m_{k+1}
&=
\beta_1m_k+(1-\beta_1)g_k,
&
v_{k+1}
&=
\beta_2v_k+(1-\beta_2)(g_k\odot g_k),
\\
\widehat m_{k+1}
&=
\frac{m_{k+1}}{1-\beta_1^{k+1}},
&
\widehat v_{k+1}
&=
\frac{v_{k+1}}{1-\beta_2^{k+1}},
\\
\theta_{k+1}
&=
\theta_k
-
\eta\,\widehat m_{k+1}\oslash\sqrt{\widehat v_{k+1}} .
\end{aligned}
\)
};

\node[adamflowmid] (adamflow_interp) at (0,-4) {
\textbf{Continuous-Time Interpolation (Discrete--Continuous Scaling)}\\[1.5mm]
\(\displaystyle
t=\eta k,
\qquad
\beta_i=1-\eta\alpha_i,
\qquad
\eta\to0
\)
};

\node[adamflowsmall] (adamflow_mlimit) at (-4.55,-6.55) {
\textbf{Continuous-Time Limit of First-Moment Estimate}\\[1.5mm]
\(\displaystyle
\begin{aligned}
\dd m_t
&=
-\alpha_1(m_t-\bar g_t)\dd t
\\
&\quad+
\sqrt{\eta/b}\,
\alpha_1\Sigma_t^{1/2}\dd W_t .
\end{aligned}
\)
};

\node[adamflowsmall] (adamflow_vlimit) at (0,-6.55) {
\textbf{Continuous-Time Limit of Second-Moment Estimate}\\[1.5mm]
\(\displaystyle
\begin{aligned}
\dd v_t
&=
-\alpha_2(v_t-\overline{g\odot g}_t)\dd t
\\
&\quad+
\sqrt{\eta/b}\,
\alpha_2D_t\dd W_t .
\end{aligned}
\)
};

\node[adamflowsmall] (adamflow_square) at (4.55,-6.55) {
\textbf{Expansion of Element-Wise Squared Gradient}\\[1.5mm]
\(\displaystyle
\begin{aligned}
\overline{g\odot g}_t
&:=
\bar g_t\odot\bar g_t
+
\frac{1}{b}\mathrm{diag}\,\Sigma_t, \\
D_t
&:=
2\,\mathrm{diag}(\bar g_t)\Sigma_t^{1/2}.
\end{aligned}
\)
};

\node[adamflowmid] (adamflow_theta) at (0,-9.45) {
\textbf{Continuous-Time Limit of Parameter Dynamics}\\[1.5mm]
\(\displaystyle
\begin{aligned}
\dd\theta_t
&=
-B(t)\left(m_t\oslash\sqrt{v_t}\right)\dd t,
\\[1.5mm]
\text{where}~B(t)
&=
\frac{\sqrt{1-e^{-\alpha_2t}}}{1-e^{-\alpha_1t}} .
\end{aligned}
\)
};

\node[adamflowwide] (adamflow_joint) at (0,-12.20) {
\textbf{Joint-State SDE}\\[1.5mm]
\(\displaystyle
\begin{aligned}
\dd S_t
&=
\mu(S_t)\dd t
+
\sqrt{\eta/b}\,\sigma(S_t)\dd W_t,
\qquad
S_t=(\theta_t,m_t,v_t),
\\
\mu(S_t)
&=
\begin{pmatrix}
-B(t)m_t\oslash\sqrt{v_t}\\
-\alpha_1(m_t-\bar g_t)\\
-\alpha_2(v_t-\overline{g\odot g}_t)
\end{pmatrix},
\qquad
\sigma(S_t)
=
\begin{pmatrix}
0\\
\alpha_1\Sigma_t^{1/2}\\
\alpha_2D_t
\end{pmatrix}.
\end{aligned}
\)
};

\node[adamflowmid] (adamflow_radius) at (0,-14.65) {
\textbf{Sanity Check via Lemma~\ref{lem:induced_radius_sde_restated}:\nameref{lem:induced_radius_sde_restated} (Derived via It\^o's Lemma)}\\[1.5mm]
\(\displaystyle
\dd r_t^2
=
-2B(t)\theta_t^\top
\left(m_t\oslash\sqrt{v_t}\right)\dd t  .
\)
};

\node[adamflowmid] (adamflow_verify) at (0,-16.45) {
\textbf{Sanity Check via Numerical Experiment in Figure~\ref{fig:radius_sde_sanity_appendix}}\\[1.5mm]
\(\displaystyle
\text{numerically compare the radius dynamics predicted by the induced radius SDE.}
\)
};

\node[adamflownote] (adamflow_preconditioned) at (0,-18.25) {
\textbf{Additional Technical Correctness Verification}\\[1.5mm]
Technical correctness of Adam's joint-state SDE is also checked by the later decomposed preconditioned radius SDE in Lemma~\ref{lem:preconditioned_radius_sde_appendix} and an approximated form in Lemma~\ref{lem:reduced_late_stage_radius_sde_restated}. Further numerical verification experiments are in Figures~\ref{fig:preconditioned_radius_sde_appendix} and \ref{fig:late_stage_radius_sde_appendix}. 
};

\coordinate (adamflow_split_interp) at (0,-5.05);
\coordinate (adamflow_join_theta) at (0,-8.25);
\coordinate (adamflow_join_joint) at (0,-10.85);
\coordinate (adamflow_square_drop) at (4.55,-10.85);

\draw[adamflowarrow] (adamflow_wiener) -- (adamflow_discrete);
\draw[adamflowarrow] (adamflow_discrete) -- (adamflow_interp);

\draw[adamflowarrow] (adamflow_interp.south) -- (adamflow_split_interp);
\draw[adamflowarrow] (adamflow_split_interp) -| (adamflow_mlimit.north);
\draw[adamflowarrow] (adamflow_split_interp) -- (adamflow_vlimit.north);
\draw[adamflowarrow] (adamflow_split_interp) -| (adamflow_square.north);

\draw[adamflowarrow] (adamflow_mlimit.south) |- (adamflow_join_theta) -- (adamflow_theta.north);
\draw[adamflowarrow] (adamflow_vlimit.south) -- (adamflow_theta.north);

\draw[adamflowarrow] (adamflow_theta.south) -- (adamflow_join_joint) -- (adamflow_joint.north);

\draw[adamflowarrow]
    (adamflow_square.south)
    -- (adamflow_square_drop)
    -- (adamflow_join_joint);

\draw[adamflowarrow] (adamflow_joint) -- (adamflow_radius);
\draw[adamflowarrow] (adamflow_radius) -- (adamflow_verify);
\draw[adamflowdasharrow] (adamflow_verify) -- (adamflow_preconditioned);

\end{tikzpicture}
